X-AQA: Unifying Action Quality Assessment with Multimodal Large Language Models and Multi-Domain Learning

Action Quality Assessment (AQA) aims to evaluate the quality of human actions, yet existing methods are predominantly developed and evaluated on individual datasets with different task formulations and assessment criteria. We introduce X-AQA, the first unified training and evaluation framework for general-purpose AQA with multimodal large language models (MLLMs). We construct X-AQA-40K, a training corpus comprising 40,163 samples from 22 data sources across four domains: competitive sports, fitness exercises, rehabilitation, and general skills. We convert heterogeneous annotations into a unified question-answering format, incorporating dataset-specific annotation guidelines and official scoring rules when available. Using this corpus, we fine-tune Qwen3.5-9B to develop a single MLLM capable of handling diverse AQA tasks. We further establish X-AQA-Bench, which evaluates both in-distribution (ID) performance on datasets represented during training and out-of-distribution (OOD) generalization on four held-out datasets. The resulting model outperforms all evaluated open-source MLLMs on X-AQA-Bench and achieves competitive performance relative to proprietary MLLMs. Ablation studies further demonstrate that multi-domain joint training and explicitly providing assessment criteria in prompts both improve OOD generalization. X-AQA establishes a unified foundation for advancing general-purpose AQA across diverse real-world domains. Data and models are released at \hyperlink{https://huggingface.co/collections/Kelly0510/x-aqa}{here}.

==> figures/benchmark_composition.tex <==
\begingroup
\color{black}
\definecolor{xaqatrainsports}{HTML}{BD7D91}
\definecolor{xaqatrainfitness}{HTML}{7499BC}
\definecolor{xaqatrainrehab}{HTML}{75A389}
\definecolor{xaqatraingeneral}{HTML}{C4A064}
\begin{tikzpicture}[x=1pt,y=1pt,every node/.style={inner sep=0pt,outer sep=0pt,text=black}]
\path[use as bounding box] (0,0) rectangle (496,47);
\node[anchor=center,rotate=0,font=\fontsize{10}{12}\selectfont\bfseries] at (248.0000,41) {X-AQA-Bench {\mdseries (7,101 test samples)}};
\node[anchor=west,font=\fontsize{9}{11}\selectfont\bfseries] (benchmarkood) at (0,6.5) {OOD};
\node[anchor=east,font=\fontsize{9}{11}\selectfont\bfseries] at (benchmarkood.east |- 0,25.5) {ID};
\path[fill=xaqatrainsports!100!white,draw=white,line width=.3pt] (25.5000,19) rectangle (51.8045,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (38.6523,25.5) {300};
\path[fill=xaqatrainsports!91!white,draw=white,line width=.3pt] (51.8045,19) rectangle (55.3118,32);
\path[fill=xaqatrainsports!82!white,draw=white,line width=.3pt] (55.3118,19) rectangle (60.8357,32);
\path[fill=xaqatrainsports!73!white,draw=white,line width=.3pt] (60.8357,19) rectangle (84.6851,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (72.7604,25.5) {272};
\path[fill=xaqatrainsports!64!white,draw=white,line width=.3pt] (84.6851,19) rectangle (85.2112,32);
\path[fill=xaqatrainsports!55!white,draw=white,line width=.3pt] (85.2112,19) rectangle (115.8998,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (100.5555,25.5) {350};
\path[fill=xaqatrainsports!46!white,draw=white,line width=.3pt] (115.8998,19) rectangle (145.6239,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (130.7619,25.5) {339};
\path[fill=xaqatrainsports!37!white,draw=white,line width=.3pt] (145.6239,19) rectangle (171.9284,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (158.7762,25.5) {300};
\path[fill=xaqatrainsports!28!white,draw=white,line width=.3pt] (171.9284,19) rectangle (189.4648,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (180.6966,25.5) {200};
\path[fill=xaqatrainfitness!100!white,draw=white,line width=.3pt] (189.4648,19) rectangle (215.7693,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (202.6170,25.5) {300};
\path[fill=xaqatrainfitness!82!white,draw=white,line width=.3pt] (215.7693,19) rectangle (263.4681,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (239.6187,25.5) {544};
\path[fill=xaqatrainfitness!64!white,draw=white,line width=.3pt] (263.4681,19) rectangle (316.0772,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (289.7726,25.5) {600};
\path[fill=xaqatrainfitness!46!white,draw=white,line width=.3pt] (316.0772,19) rectangle (342.3817,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (329.2294,25.5) {300};
\path[fill=xaqatrainfitness!28!white,draw=white,line width=.3pt] (342.3817,19) rectangle (368.6862,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (355.5339,25.5) {300};
\path[fill=xaqatrainrehab!100!white,draw=white,line width=.3pt] (368.6862,19) rectangle (394.9907,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (381.8384,25.5) {300};
\path[fill=xaqatrainrehab!82!white,draw=white,line width=.3pt] (394.9907,19) rectangle (397.0074,32);
\path[fill=xaqatrainrehab!64!white,draw=white,line width=.3pt] (397.0074,19) rectangle (398.7610,32);
\path[fill=xaqatrainrehab!28!white,draw=white,line width=.3pt] (398.7610,19) rectangle (405.7755,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (402.2683,25.5) {80};
\path[fill=xaqatraingeneral!100!white,draw=white,line width=.3pt] (405.7755,19) rectangle (440.8482,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (423.3119,25.5) {400};
\path[fill=xaqatraingeneral!82!white,draw=white,line width=.3pt] (440.8482,19) rectangle (449.2657,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (445.0569,25.5) {96};
\path[fill=xaqatraingeneral!64!white,draw=white,line width=.3pt] (449.2657,19) rectangle (465.6621,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (457.4639,25.5) {187};
\path[fill=xaqatraingeneral!46!white,draw=white,line width=.3pt] (465.6621,19) rectangle (469.6955,32);
\path[fill=xaqatraingeneral!28!white,draw=white,line width=.3pt] (469.6955,19) rectangle (496.0000,32);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (482.8477,25.5) {300};
\path[fill=xaqatrainsports!25!white,draw=white,line width=.3pt] (25.5000,0) rectangle (215.3271,13);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (120.4135,6.5) {T3Set~\cite{t3set} (700)};
\path[fill=xaqatrainfitness!25!white,draw=white,line width=.3pt] (215.3271,0) rectangle (309.6983,13);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (262.5127,6.5) {Fitness-7~\cite{fitness7} (348)};
\path[fill=xaqatrainrehab!25!white,draw=white,line width=.3pt] (309.6983,0) rectangle (404.0695,13);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (356.8839,6.5) {KIMORE~\cite{capecci2018instrumental} (348)};
\path[fill=xaqatraingeneral!25!white,draw=white,line width=.3pt] (404.0695,0) rectangle (496.0000,13);
\node[anchor=center,rotate=0,font=\fontsize{8}{10}\selectfont] at (450.0347,6.5) {JIGSAWS~\cite{jigsaws} (339)};
\end{tikzpicture}
\endgroup


==> figures/training_data.tex <==
\begingroup
\color{black}
\definecolor{xaqatrainsports}{HTML}{BD7D91}
\definecolor{xaqatrainfitness}{HTML}{7499BC}
\definecolor{xaqatrainrehab}{HTML}{75A389}
\definecolor{xaqatraingeneral}{HTML}{C4A064}
\newcommand{\xaqatrainsector}[5]{%
  \path[fill=#1,draw=white,line width=.3pt]
    (#2:#4) -- (#2:#5)
    arc[start angle=#2,end angle=#3,radius=#5pt] -- (#3:#4)
    arc[start angle=#3,end angle=#2,radius=#4pt] -- cycle;
}
\newcommand{\xaqatrainheading}[5]{%
  \path[fill=#2!25!white] (152,{#1-5.5}) rectangle (496,{#1+5.5});
  \node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries]
    at (157,#1) {#3};
  \node[anchor=east,font=\fontsize{8.5}{10}\selectfont]
    at (491,#1) {#4\enspace(#5\%)};
}
\newcommand{\xaqatrainentry}[5]{%
  \path[fill=#3]
    (#1,{#2-2.4}) rectangle ({#1+4.8},{#2+2.4});
  \node[anchor=west] at ({#1+7.5},#2) {#4\,(#5)};
}
\begin{tikzpicture}[x=1pt,y=1pt,
  every node/.style={inner sep=0pt,outer sep=0pt,text=black,
    font=\fontsize{8}{9.5}\selectfont}]
  \path[use as bounding box] (0,0) rectangle (496,147);
  \begin{scope}[shift={(69,73.5)}]
    \xaqatrainsector{xaqatrainsports!65!white}{90.000000}{-34.628140}{34}{50}
    \xaqatrainsector{xaqatrainsports!100!white}{90.000000}{72.073052}{51}{67}
    \xaqatrainsector{xaqatrainsports!91!white}{72.073052}{54.146105}{51}{67}
    \xaqatrainsector{xaqatrainsports!82!white}{54.146105}{36.219157}{51}{67}
    \xaqatrainsector{xaqatrainsports!73!white}{36.219157}{18.471479}{51}{67}
    \xaqatrainsector{xaqatrainsports!64!white}{18.471479}{3.565222}{51}{67}
    \xaqatrainsector{xaqatrainsports!55!white}{3.565222}{-10.767373}{51}{67}
    \xaqatrainsector{xaqatrainsports!46!white}{-10.767373}{-20.259692}{51}{67}
    \xaqatrainsector{xaqatrainsports!37!white}{-20.259692}{-27.457361}{51}{67}
    \xaqatrainsector{xaqatrainsports!28!white}{-27.457361}{-34.628140}{51}{67}
    \xaqatrainsector{xaqatrainfitness!65!white}{-34.628140}{-150.938177}{34}{50}
    \xaqatrainsector{xaqatrainfitness!100!white}{-34.628140}{-70.482036}{51}{67}
    \xaqatrainsector{xaqatrainfitness!82!white}{-70.482036}{-94.109753}{51}{67}
    \xaqatrainsector{xaqatrainfitness!64!white}{-94.109753}{-115.084282}{51}{67}
    \xaqatrainsector{xaqatrainfitness!46!white}{-115.084282}{-133.011229}{51}{67}
    \xaqatrainsector{xaqatrainfitness!28!white}{-133.011229}{-150.938177}{51}{67}
    \xaqatrainsector{xaqatrainrehab!65!white}{-150.938177}{-184.362971}{34}{50}
    \xaqatrainsector{xaqatrainrehab!100!white}{-150.938177}{-163.944177}{51}{67}
    \xaqatrainsector{xaqatrainrehab!82!white}{-163.944177}{-170.460623}{51}{67}
    \xaqatrainsector{xaqatrainrehab!64!white}{-170.460623}{-175.838707}{51}{67}
    \xaqatrainsector{xaqatrainrehab!46!white}{-175.838707}{-180.678983}{51}{67}
    \xaqatrainsector{xaqatrainrehab!28!white}{-180.678983}{-184.362971}{51}{67}
    \xaqatrainsector{xaqatraingeneral!65!white}{-184.362971}{-270.000000}{34}{50}
    \xaqatrainsector{xaqatraingeneral!100!white}{-184.362971}{-210.410826}{51}{67}
    \xaqatrainsector{xaqatraingeneral!82!white}{-210.410826}{-228.337774}{51}{67}
    \xaqatrainsector{xaqatraingeneral!64!white}{-228.337774}{-246.264721}{51}{67}
    \xaqatrainsector{xaqatraingeneral!46!white}{-246.264721}{-264.191669}{51}{67}
    \xaqatrainsector{xaqatraingeneral!28!white}{-264.191669}{-270.000000}{51}{67}
    \node[anchor=center] at (0,0) {\shortstack[c]{%
      {\fontsize{10.5}{12.5}\selectfont\bfseries X-AQA-40K}\\[1pt]
      {\fontsize{12}{14}\selectfont\bfseries 40,163}\\[-2pt]
      training samples}};
  \end{scope}
  \xaqatrainheading{140.0}{xaqatrainsports}{Competitive Sports}{13,904}{34.6}
  \xaqatrainentry{153}{127.5}{xaqatrainsports!100!white}{FineFS~\cite{finefs}}{2,000}
  \xaqatrainentry{261}{127.5}{xaqatrainsports!91!white}{CricketVision~\cite{ujaqa}}{2,000}
  \xaqatrainentry{389}{127.5}{xaqatrainsports!82!white}{ExpertAF~\cite{expertaf}}{2,000}
  \xaqatrainentry{153}{118.0}{xaqatrainsports!73!white}{Ego-Exo4D~\cite{egoexo4d}}{1,980}
  \xaqatrainentry{261}{118.0}{xaqatrainsports!64!white}{MultiSenseBadminton~\cite{multisensebadminton}}{1,663}
  \xaqatrainentry{389}{118.0}{xaqatrainsports!55!white}{CoT-AFA~\cite{cotafa}}{1,599}
  \xaqatrainentry{153}{108.5}{xaqatrainsports!46!white}{MTL-AQA~\cite{mtlaqa}}{1,059}
  \xaqatrainentry{261}{108.5}{xaqatrainsports!37!white}{AQA-7~\cite{aqa7}}{803}
  \xaqatrainentry{389}{108.5}{xaqatrainsports!28!white}{RG~\cite{rg}}{800}
  \xaqatrainheading{96.0}{xaqatrainfitness}{Fitness Exercises}{12,976}{32.3}
  \xaqatrainentry{153}{83.5}{xaqatrainfitness!100!white}{QEVD~\cite{qevd}}{4,000}
  \xaqatrainentry{261}{83.5}{xaqatrainfitness!82!white}{EgoExo-Fitness~\cite{egoexofitness}}{2,636}
  \xaqatrainentry{389}{83.5}{xaqatrainfitness!64!white}{CoT-AFA~\cite{cotafa}}{2,340}
  \xaqatrainentry{153}{74.0}{xaqatrainfitness!46!white}{Fitness-AQA~\cite{fitnessaqa}}{2,000}
  \xaqatrainentry{261}{74.0}{xaqatrainfitness!28!white}{FLAG3D~\cite{flag3d,flag3dpp}}{2,000}
  \xaqatrainheading{61.5}{xaqatrainrehab}{Rehabilitation}{3,729}{9.3}
  \xaqatrainentry{153}{49.0}{xaqatrainrehab!100!white}{LLM-FMS~\cite{llmfms}}{1,451}
  \xaqatrainentry{261}{49.0}{xaqatrainrehab!82!white}{REHAB24-6~\cite{rehab24paper,rehab24}}{727}
  \xaqatrainentry{389}{49.0}{xaqatrainrehab!64!white}{ExeCheck~\cite{execheck}}{600}
  \xaqatrainentry{153}{39.5}{xaqatrainrehab!46!white}{KERAAL~\cite{keraal}}{540}
  \xaqatrainentry{261}{39.5}{xaqatrainrehab!28!white}{UpperLimb~\cite{upperlimb}}{411}
  \xaqatrainheading{27.0}{xaqatraingeneral}{General Skills}{9,554}{23.8}
  \xaqatrainentry{153}{14.5}{xaqatraingeneral!100!white}{LASANA~\cite{lasana}}{2,906}
  \xaqatrainentry{261}{14.5}{xaqatraingeneral!82!white}{CaptainCook4D~\cite{captaincook4d}}{2,000}
  \xaqatrainentry{389}{14.5}{xaqatraingeneral!64!white}{Ego-Exo4D~\cite{egoexo4d}}{2,000}
  \xaqatrainentry{153}{5.0}{xaqatraingeneral!46!white}{AIxSuture~\cite{hoffmann2024aixsuture}}{2,000}
  \xaqatrainentry{261}{5.0}{xaqatraingeneral!28!white}{CPR-Coach~\cite{cprcoach}}{648}
\end{tikzpicture}
\endgroup

